Corrections to Hawking-like Radiation for a Friedmann-Robertson-Walker Universe

Recently, a Hamilton-Jacobi method beyond semiclassical approximation in black hole physics was developed by \emph{Banerjee} and \emph{Majhi}\cite{beyond0}. In this paper, we generalize their analysis of black holes to the case of Friedmann-Robertson-Walker (FRW) universe. It is shown that all the higher order quantum corrections in the single particle action are proportional to the usual semiclassical contribution. The corrections to the Hawking-like temperature and entropy of apparent horizon for FRW universe are also obtained. In the corrected entropy, the area law involves logarithmic area correction together with the standard inverse power of area term.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

